On the Regular Emptiness Problem of Subzero Automata

Subzero automata is a class of tree automata whose acceptance condition can express probabilistic constraints. Our main result is that the problem of determining if a subzero automaton accepts some regular tree is decidable.

==> pics/figure_72_1.tex <==
\begin{subfigure}[t]{.45\textwidth}
\def\prs{\tikz[scale=.65, every node/.style={scale=0.65}, baseline=1ex,shorten >=.1pt,node distance=1.8cm,on grid,semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]{
\node[state,accepting] (p) {$p$};
\begin{scope}[scale=.55, every node/.style={scale=0.55}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (r) [below left=1.7cm and 1.4cm  of p] {$p_1$};
\node[state] (s) [below right=1.7cm and 1.4cm  of p] {$q$};
\end{scope}
\draw [black] (p) -- (r);
\draw [black] (p) -- (s); 
\sqsone; 
\sqsthree;
\rqp;
\sqsfour;
\sqsseven;
\sqseight;
}
}
\def\sqsone{
\begin{scope}[scale=.45, every node/.style={scale=0.45}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q2r) [below left=1.5cm and 0.7cm of s] {$q_1$};
\node[state] (s2) [below right=1.5cm and 0.7cm of s] {$q_2$};
\draw [black] (s) -- (q2r);
\draw [black] (s) -- (s2); 
\end{scope}
}
\def\rqp{
\begin{scope}[scale=.45, every node/.style={scale=0.45}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q2) [below left=1.5cm and 0.7cm of r] {$q_1$};
\node[state] (p2) [below right=1.5cm and 0.7cm of r] {$p_2$};
\draw [black] (r) -- (q2);
\draw [black] (r) -- (p2); 
\end{scope}
}
\def\sqsthree{
\begin{scope}[scale=.35, every node/.style={scale=0.35}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q3) [below left=1.35cm and 0.4cm of q2r] {$q_2$};
\node[state] (s3p) [below right=1.35cm and 0.4cm of q2r] {$p_2$};
\draw [black] (q2r) -- (q3);
\draw [black] (q2r) -- (s3p); 
\end{scope}
}
\def\sqsfour{
\begin{scope}[scale=.35, every node/.style={scale=0.35}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q3) [below left=1.35cm and 0.4cm of p2] {$q_3$};
\node[state] (s3) [below right=1.35cm and 0.4cm of p2] {$p_1$};
\draw [black] (p2) -- (q3);
\draw [black] (p2) -- (s3); 
\end{scope}
}
\def\sqsseven{
\begin{scope}[scale=.08, every node/.style={scale=0.08}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[draw=none] (q6) [below left=0.7cm and 0.3cm of s3] {};
\draw [black] (s3) -- (q6);
\node[draw=none] (s6) [below right=0.7cm and 0.3cm of s3,draw = none] {};
\draw [black] (s3) -- (s6); 
\end{scope}
\node[draw=none] (q6m) [below left=0.7cm and 0.0cm of s3, draw = none] {\ldots};
%\path (s5)   edge                        node {...}          (s6);
}
\def\sqseight{
\begin{scope}[scale=.08, every node/.style={scale=0.08}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[draw=none] (q8) [below left=0.7cm and 0.3cm of s3p] {};
\draw [black] (s3p) -- (q8);
\node[draw=none] (s8) [below right=0.7cm and 0.3cm of s3p,draw = none] {};
\draw [black] (s3p) -- (s8); 
\end{scope}
\node[draw=none] (q8m) [below left=0.7cm and 0.0cm of s3p, draw = none] {\ldots};
%\path (s5)   edge                        node {...}          (s6);
}
\centering
\prs
\caption{Partial run $\rho$ having profile $\synseq p q {\{q_1,q_2,q_2,q_3\}}$.}
\label{fig:matteo_72_1}
%\end{wrapfigure}
\end{subfigure}%

==> pics/figure_72_2.tex <==
\begin{subfigure}[t]{.45\textwidth}
\def\prs{\tikz[scale=.65, every node/.style={scale=0.65}, baseline=1ex,shorten >=.1pt,node distance=1.8cm,on grid,semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]{
\node[state,accepting] (p) {$p$};
\begin{scope}[scale=.55, every node/.style={scale=0.55}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (r) [below left=1.7cm and 1.4cm  of p] {$p_1$};
\node[state] (s) [below right=1.7cm and 1.4cm  of p] {$q$};
\end{scope}
\draw [black] (p) -- (r);
\draw [black] (p) -- (s); 
\sqsone; 
\sqsthree;
\rqp;
\sqsfour;
%\sqsseven;
%\sqseight;
}
}
\def\sqsone{
\begin{scope}[scale=.45, every node/.style={scale=0.45}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q2r) [below left=1.5cm and 0.7cm of s] {$q_1$};
\node[state] (s2) [below right=1.5cm and 0.7cm of s] {$q_2$};
\draw [black] (s) -- (q2r);
\draw [black] (s) -- (s2); 
\end{scope}
}
\def\rqp{
\begin{scope}[scale=.45, every node/.style={scale=0.45}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q2) [below left=1.5cm and 0.7cm of r] {$q_1$};
\node[state] (p2) [below right=1.5cm and 0.7cm of r] {$p_2$};
\draw [black] (r) -- (q2);
\draw [black] (r) -- (p2); 
\end{scope}
}
\def\sqsthree{
\begin{scope}[scale=.35, every node/.style={scale=0.35}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q3) [below left=1.35cm and 0.4cm of q2r] {$q_2$};
\node[state] (s3p) [below right=1.35cm and 0.4cm of q2r] {$p_2$};
\draw [black] (q2r) -- (q3);
\draw [black] (q2r) -- (s3p); 
\end{scope}
}
\def\sqsfour{
\begin{scope}[scale=.35, every node/.style={scale=0.35}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[state] (q3) [below left=1.35cm and 0.4cm of p2] {$q_3$};
\node[state] (s3) [below right=1.35cm and 0.4cm of p2] {$p_1$};
\draw [black] (p2) -- (q3);
\draw [black] (p2) -- (s3); 
\end{scope}
}
\def\sqsseven{
\begin{scope}[scale=.08, every node/.style={scale=0.08}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[draw=none] (q6) [below left=0.7cm and 0.3cm of s3] {};
\draw [black] (s3) -- (q6);
\node[draw=none] (s6) [below right=0.7cm and 0.3cm of s3,draw = none] {};
\draw [black] (s3) -- (s6); 
\end{scope}
%\node[draw=none] (q6m) [below left=0.7cm and 0.0cm of s3, draw = none] {\ldots};
%\path (s5)   edge                        node {...}          (s6);
}
\def\sqseight{
\begin{scope}[scale=.08, every node/.style={scale=0.08}, baseline=1ex,shorten >=.1pt,node distance=1.8cm, semithick,auto,
every state/.style={fill=white,draw=black,circular drop shadow,inner sep=0mm,text=black},
accepting/.style ={fill=gray,text=white}]
\node[draw=none] (q8) [below left=0.7cm and 0.3cm of s3p] {};
\draw [black] (s3p) -- (q8);
\node[draw=none] (s8) [below right=0.7cm and 0.3cm of s3p,draw = none] {};
\draw [black] (s3p) -- (s8); 
\end{scope}
%\node[draw=none] (q8m) [below left=0.7cm and 0.0cm of s3p, draw = none] {\ldots};
%\path (s5)   edge                        node {...}          (s6);
}
%\begin{wrapfigure}[8]{l}{0.4\textwidth}
\centering
\prs
\vspace{13pt}
\caption{Partial run $\rho_h$ up to depth $h$, where all ports appear with the required multiplicities, having profile $\synseq p q {\{q_1,q_2,q_2,q_3\}\cup\{p_1,p_2\}}$.}
\label{fig:matteo_72_2}
%\end{wrapfigure}
\end{subfigure}
